RIS-aided Latent Space Alignment for Semantic Channel Equalization

Semantic communication systems introduce a new paradigm in wireless communications, focusing on transmitting the intended meaning rather than ensuring strict bit-level accuracy. These systems often rely on Deep Neural Networks (DNNs) to learn and encode meaning directly from data, enabling more efficient communication. However, in multi-user settings where interacting agents are trained independently-without shared context or joint optimization-divergent latent representations across AI-native devices can lead to semantic mismatches, impeding mutual understanding even in the absence of traditional transmission errors. In this work, we address semantic mismatch in Multiple-Input Multiple-Output (MIMO) channels by proposing a joint physical and semantic channel equalization framework that leverages the presence of Reconfigurable Intelligent Surfaces (RIS). The semantic equalization is implemented as a sequence of transformations: (i) a pre-equalization stage at the transmitter; (ii) propagation through the RIS-aided channel; and (iii) a post-equalization stage at the receiver. We formulate the problem as a constrained Minimum Mean Squared Error (MMSE) optimization and propose two solutions: (i) a linear semantic equalization chain, and (ii) a non-linear DNN-based semantic equalizer. Both methods are designed to operate under semantic compression in the latent space and adhere to transmit power constraints. Through extensive evaluations, we show that the proposed joint equalization strategies consistently outperform conventional, disjoint approaches to physical and semantic channel equalization across a broad range of scenarios and wireless channel conditions.

==> figures/diagrams/system_model.tex <==
\begin{tikzpicture}
    % Encoders and inputs
    \node (encoder) [block, fill=\scolor!\inneralpha,draw=\scolor, line width=\tikzlinewidth mm,] at (0,0) {\begin{tabular}{c}
         Source Encoder $\senc$\\
         \centering \includegraphics[width=2 cm]{figures/diagrams/network_encoder.pdf} 
    \end{tabular}};
    
    \node(observation) [inner sep=0, draw=black,line width=2*\tikzlinewidth mm, left=\x cm of encoder] {
    \includegraphics[width=2cm]{figures/diagrams/dataset.png}
    };
    \draw [-latex,\thickness] (observation)-- (encoder.west) node[midway,above=0.1cm]{$\data$};

    % Receiver
    \node (decoder) [block,fill=\tcolor!\inneralpha,draw=\tcolor,line width=\tikzlinewidth mm, right = 7*\xx cm of encoder]{\begin{tabular}{c}
         Target Decoder $\tdec$\\
         \centering \includegraphics[width=2 cm]{figures/diagrams/network_decoder.pdf} 
    \end{tabular}};
    

    % R->C module
    \node(rtoc) [rectangle,rounded corners, minimum width = 0cm, minimum height=0.75cm,text centered,inner sep=1mm, fill=white,draw=black,line width=\tikzlinewidth mm, below=0.5*\y cm of encoder,xshift=-1.5*\xx cm] {$\bR\to\bC$};
    
    % pre-coder
    \node(precoder) [block, fill=\eqcolor!\inneralpha, draw=\eqcolor,line width=\tikzlinewidth mm, below=0.5*\y cm of rtoc] {\begin{tabular}{c}
        \textbf{Semantic MIMO} \\ \textbf{pre-equalizer} \\
         $\f_\eta:\sspaceC\to\bC^{N_t}$ 
    \end{tabular}};

    % Adding antennas to the right of the precoder block
    \foreach \i in {1, 2} {
        \node (tantenna\i) [isosceles triangle, isosceles triangle apex angle=70, shape border rotate=-90, fill=black, draw=black, inner sep=0pt, 
            minimum size=\antennaSize cm, 
            right=\antennaDistance*\x cm of precoder.east, 
            yshift=\antennaYOffset cm - \antennaSpacing cm*\i] {};
        \draw [thick] ([yshift=\antennaYOffset cm -\antennaSpacing cm*\i -\labelOffset cm]precoder.east) 
            -| (tantenna\i.south);
        \node[right=-0.15cm of tantenna\i, yshift=-\labelOffset cm] {$N_\i$};
    }
    % Adding vertical dots
    \node (dots) [below=-0.2*\antennaSpacing cm of tantenna2, xshift=-0.8*\antennaDistance cm, align=right] {\textbf{$\vdots$}};
    
    % Adding the last antenna
    \node (tantenna_last) [isosceles triangle, isosceles triangle apex angle=70, shape border rotate=-90, fill=black, draw=black, inner sep=0pt, 
        minimum size=\antennaSize cm, 
       right=\antennaDistance*\x cm of precoder.east, yshift=\antennaYOffset cm - \antennaSpacing cm*3.25] {};
    \draw [thick] ([yshift=\antennaYOffset cm-\antennaSpacing cm*3.25 - \labelOffset cm]precoder.east) 
        -| (tantenna_last.south);
    \node[right=-0.15cm of tantenna_last, yshift=-\labelOffset cm] {$N_t$};

    % C->R module
    \node(ctor) [rectangle,rounded corners, minimum width = 0cm, minimum height=0.75cm,text centered,inner sep=1mm, fill=white,draw=black,line width=\tikzlinewidth mm, below=0.5*\y cm of decoder,xshift=1*\xx cm] {$\bC\to\bR$};

    % post-coder
    \node(postcoder) [block, fill=\eqcolor!\inneralpha, draw=\eqcolor, line width=\tikzlinewidth mm, below=0.5*\y cm of ctor] {\begin{tabular}{c}
        \textbf{Semantic MIMO} \\ \textbf{post-equalizer} \\
         $\g_\nu:\bC^{N_t}\to\tspaceC$ 
    \end{tabular}};

    % Adding antennas to the right of the precoder block
    \foreach \i in {1, 2} {
        \node (rantenna\i) [isosceles triangle, isosceles triangle apex angle=70, shape border rotate=-90, fill=black, draw=black, inner sep=0pt, 
            minimum size=\antennaSize cm, 
            left=\antennaDistance*\x cm of postcoder.west, 
            yshift=\antennaYOffset cm - \antennaSpacing cm*\i] {};
        \draw [thick] ([yshift=\antennaYOffset cm -\antennaSpacing cm*\i -\labelOffset cm]postcoder.west) 
            -| (rantenna\i.south);
        \node[left=-0.15cm of rantenna\i, yshift=-\labelOffset cm] {$N_\i$};
    }
    % Adding vertical dots
    \node (dots) [below=-0.2*\antennaSpacing cm of rantenna2, xshift=0.8*\antennaDistance cm, align=right] {\textbf{$\vdots$}};
    
    % Adding the last antenna
    \node (rantenna_last) [isosceles triangle, isosceles triangle apex angle=70, shape border rotate=-90, fill=black, draw=black, inner sep=0pt, 
        minimum size=\antennaSize cm, 
       left=\antennaDistance*\x cm of postcoder.west, yshift=\antennaYOffset cm - \antennaSpacing cm*3.25] {};
    \draw [thick] ([yshift=\antennaYOffset cm-\antennaSpacing cm*3.25 - \labelOffset cm]postcoder.west) 
        -| (rantenna_last.south);
    \node[left=-0.15cm of rantenna_last, yshift=-\labelOffset cm] {$N_r$};
    
    % RIS 
    \node (ris) [
        draw, 
        fill=YellowGreen!20, 
        draw=YellowGreen, 
        line width=\tikzlinewidth mm, 
        rounded corners, 
        inner sep=5pt, 
        minimum width=1cm, 
        minimum height=1cm, 
        text centered
    ] at ($ (precoder.east)!0.5!(postcoder.west) + (0,-0.75*\yy cm) $) { % Midpoint with y-shift
        \begin{tikzpicture}[scale=0.5]
            % Draw the grid of elements
            \foreach \x in {0, 1, 2, 3} 
                \foreach \y in {0, 1, 2} {
                    \node[draw, fill=YellowGreen!50, draw=black, minimum width=0.5cm, minimum height=0.3cm] at (1.15*\x,0.9*\y) {};
                }
        \end{tikzpicture}% 
    };
    \node(ris_text)[below=0.01cm of ris.south] {$N_\ris$ element RIS $\rism$};

    % Channels
    \node (channel_d) [draw, shape=ellipse, minimum width=8*\xx cm, minimum height=1cm, fill=teal!\inneralpha, draw=teal, text centered, above=\y cm of ris] {$\H_d\in\bC^{N_r\times N_t}$};   

    
    \node (channel_1) [
        draw, 
        shape=ellipse, 
        minimum width=3*\xx cm, 
        minimum height=0.75cm, 
        fill=teal!\inneralpha, 
        draw=teal, 
        rotate=-20, % Placeholder for rotation
        text centered,
        xshift=0.5*\x cm,
    ] at ($ (precoder.east)!0.5!(ris.west) $) {$\H_1\in\bC^{N_\ris\times N_t}$};
    \node (channel_2) [
        draw, 
        shape=ellipse, 
        minimum width=3*\xx cm, 
        minimum height=0.75cm, 
        fill=teal!\inneralpha, 
        draw=teal, 
        rotate=20, % Placeholder for rotation
        text centered,
        xshift=-0.5*\x cm,
    ] at ($ (ris.east)!0.5!(postcoder.west) $) {$\H_2\in\bC^{N_r\times N_\ris}$};
    \node (phy_channel) [dashed, rounded corners, draw=teal, fit = (channel_1) (channel_2) (channel_d) (ris) (ris_text)] {};
    \node (phy_channel_text) [mytext, color=teal, above=0.01 cm of phy_channel]{Physical Channel};


    % Source latent space
    \draw[-latex,\thickness] (encoder.east) -- ++(0.5,0) node(source_latent)[midway,above]{$\slatentr$} -- ++(0,-\y) -| (rtoc.north);
    \draw[-latex,\thickness] (rtoc.south) -- node(source_latent_c)[midway,right]{$\slatent$} (precoder.north);
    \node (s_space) [block, right=0.5*\x cm of source_latent, yshift=0 cm] {\includegraphics[width=3cm]{figures/diagrams/latent_space_1.png}};
    \node (s_text) [mytext, above=0.01 cm of s_space]{Source Space};
    \draw[-latex,\thickness, dashed] (source_latent) -- (s_space);
    
    % % Target latent space
    \draw[latex-,\thickness] (decoder.west) -- ++(-0.5,0) node(target_latent)[midway,above]{$\tlatentr$} -- ++(0,-\y) -| (ctor.north);
    \draw[latex-,\thickness] (ctor.south) -- node(target_latent_c)[midway,left]{$\tlatent$} (postcoder.north);
    \node (t_space) [block, left=0.5*\x cm of target_latent, yshift=0 cm] {\includegraphics[width=3cm]{figures/diagrams/latent_space_2.png}};
    \node (s_text) [mytext, above=0.01 cm of t_space]{Target Space};
    \draw[-latex,\thickness, dashed] (target_latent) -- (t_space);

    % % Mismatch
    \draw[<->, dashed, \thickness, >=latex] (s_space) -- node [midway,above=0.1cm]{Semantic Mismatch} (t_space);
    \node (sem_channel) [draw=\eqcolor, rounded corners, dashed, inner sep=0.1cm, fit=(s_space)(t_space)(s_text)] {};
    \node [mytext,above=0.01 cm of sem_channel, color=\eqcolor] {Semantic Channel};
    

    % Environment
    \node (environment) [circle,fill=gray!\inneralpha,line width=\tikzlinewidth mm, draw=gray,right= \x cm of decoder]{Task};
    \draw [-latex,\thickness] (decoder) -- node[above=0.1cm] {$\action_\tw$}  (environment);



\end{tikzpicture}


